An optimization-based approach for high-order accurate discretization of conservation laws with discontinuous solutions

This work introduces a novel discontinuity-tracking framework for resolving discontinuous solutions of conservation laws with high-order numerical discretizations that support inter-element solution discontinuities, such as discontinuous Galerkin methods. The proposed method aims to align inter-element boundaries with discontinuities in the solution by deforming the computational mesh. A discontinuity-aligned mesh ensures the discontinuity is represented through inter-element jumps while smooth basis functions interior to elements are only used to approximate smooth regions of the solution, thereby avoiding Gibbs' phenomena that create well-known stability issues. Therefore, very coarse high-order discretizations accurately resolve the piecewise smooth solution throughout the domain, provided the discontinuity is tracked. Central to the proposed discontinuity-tracking framework is a discrete PDE-constrained optimization formulation that simultaneously aligns the computational mesh with discontinuities in the solution and solves the discretized conservation law on this mesh. The optimization objective is taken as a combination of the the deviation of the finite-dimensional solution from its element-wise average and a mesh distortion metric to simultaneously penalize Gibbs' phenomena and distorted meshes. We advocate a gradient-based, full space solver where the mesh and conservation law solution converge to their optimal values simultaneously and therefore never require the solution of the discrete conservation law on a non-aligned mesh. The merit of the proposed method is demonstrated on a number of one- and two-dimensional model problems including 2D supersonic flow around a bluff body. We demonstrate optimal $\mathcal{O}(h^{p+1})$ convergence rates in the $L^1$ norm for up to polynomial order $p=6$ and show that accurate solutions can be obtained on extremely coarse meshes.

==> tikz/burg1d_cnvg.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=1000,
    xmode=log,
    ymode=log,
    width=0.8\textwidth,
    height=0.5\textwidth,
    xlabel={Number of elements},
    ylabel={$L^1$ error}]

\addplot [black, solid, thick, mark=*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p1.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p1}
\addplot [black, solid, thin]
coordinates {
(4.0, 0.606865790997)
(200.0, 0.000287356203088)}; \label{line:burg1d_cnvg:slp2}
% slope, corrcoeff = -1.95140355979 -0.999649294041

\addplot [red, solid, thick, mark=square*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p2.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p2}
\addplot [red, densely dashed, thin]
coordinates {
(2.000000e+00, 4.239738e-01)
(1.000000e+02, 2.020198e-06)}; \label{line:burg1d_cnvg:slp3}
% slope, corrcoeff = -3.13245382315 -0.998331799457

\addplot [blue, solid, thick, mark=triangle*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p3.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p3}
\addplot [blue, densely dotted, thin]
coordinates {
(2.000000e+00, 5.660268e-02)
(5.000000e+01, 2.351972e-07)}; \label{line:burg1d_cnvg:slp4}
% slope, corrcoeff = -3.84952482847 -0.998936303616

\addplot [green, solid, thick, mark=diamond*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p4.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p4}
\addplot [green, dashdotted, thin]
coordinates {
(4.000000e+00, 5.473396e-03)
(3.000000e+01, 8.822887e-08)}; \label{line:burg1d_cnvg:slp5}
% slope, corrcoeff = -5.47088114545 -0.999991832034

\addplot [cyan, solid, thick, mark=star, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p5.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p5}
\addplot [cyan, loosely dashed, thin]
coordinates {
(6.000000e+00, 8.081133e-06)
(2.000000e+01, 4.240036e-08)}; \label{line:burg1d_cnvg:slp6}
% slope, corrcoeff = -4.36067207491 -0.999144382273

\addplot [magenta, solid, thick, mark=otimes, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{3}] {dat/burg1d_xshk0_midnode_p6.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg:p6}
\addplot [magenta, loosely dotted, thin]
coordinates {
(4.000000e+00, 2.130902e-05)
(8.000000e+00, 5.229575e-08)}; \label{line:burg1d_cnvg:slp7}
% slope, corrcoeff = -8.67055481585 -0.951350318248

\end{axis}

\end{tikzpicture}


==> tikz/burg1d_cnvg_cmpr.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.7cm,
        vertical sep=0.9cm
    },
    xmin=1, xmax=1000,
    ymin=1e-7, ymax=1,
    xmode=log,
    ymode=log,
    width=0.36\textwidth,
    height=0.3\textwidth,
    xlabel={Number of elements}
]

\nextgroupplot[ylabel={$L^1$ error}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p1.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg_cmpr:p1}
\addplot [black, dashed, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p1.cnvg_uref.dat}; \label{line:burg1d_cnvg_cmpr:uref:p1}
\addplot [black, dotted, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p1.cnvg_amr_res_h.dat}; \label{line:burg1d_cnvg_cmpr:amr:p1}

\nextgroupplot[yticklabels={,,}]
\addplot [red, solid, thick, mark=square*, mark size=2,  mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p2.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg_cmpr:p2}
\addplot [red, dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p2.cnvg_uref.dat}; \label{line:burg1d_cnvg_cmpr:uref:p2}
\addplot [red, dotted, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p2.cnvg_amr_res_h.dat}; \label{line:burg1d_cnvg_cmpr:amr:p2}

\nextgroupplot[yticklabels={,,}]
\addplot [blue, solid, thick, mark=triangle*, mark size=2,  mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{10}] {dat/burg1d_xshk0_midnode_p3.dev_from_mean.cnvg.dat}; \label{line:burg1d_cnvg_cmpr:p3}
\addplot [blue, dashed, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p3.cnvg_uref.dat}; \label{line:burg1d_cnvg_cmpr:uref:p3}
\addplot [blue, dotted, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=5, select coords between index={0}{100}] {dat/burg1d_xshk0_midnode_p3.cnvg_amr_res_h.dat}; \label{line:burg1d_cnvg_cmpr:amr:p3}

\end{groupplot}
\end{tikzpicture}


==> tikz/burg1d_midsweep.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        vertical sep=1.3cm,
        horizontal sep=2.4cm
    },
    width=8.0cm,
    height=5.0cm,
    unbounded coords=jump,
    xticklabel style={
        /pgf/number format/fixed
    },
    scaled x ticks=false,
    xtick={-0.06, -0.03, 0.0, 0.03, 0.06}
]
\nextgroupplot[ymin=0, ymax=27, ylabel={$j_{shk}(\phibold)$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p1.sweep.dat}; \label{line:burg1d_midsweep:p1}
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p2.sweep.dat}; \label{line:burg1d_midsweep:p2}
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p3.sweep.dat}; \label{line:burg1d_midsweep:p3}
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  -0.05,  0)
(  -0.05,  27)
(   0.05,  27)
(   0.05,  0)
(  -0.05,  0)}; \label{line:burg1d_midsweep:h_over_2}
\addplot [black, dashed, thin]
coordinates {
(  0.0,  -2e-3)
(  0.0,  27)}; \label{line:burg1d_midsweep:xshk}

\nextgroupplot[ymin=0, ymax=80, ylabel={$j_{h,p}^{h,p+1}(\phibold)$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p1.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p2.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p3.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  -0.05,  0)
(  -0.05,  80)
(   0.05,  80)
(   0.05,  0)
(  -0.05,  0)};
\addplot [black, dashed, thin]
coordinates {
(  0.0,  -2e-3)
(  0.0,  80)};

\nextgroupplot[ymin=0, ymax=40,
               xlabel={$\phibold$ (position of node closest to shock)},
               ylabel={$j_{h,p}^{h/2,p}(\phibold)$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p1.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p2.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p3.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  -0.05,  0)
(  -0.05,  40)
(   0.05,  40)
(   0.05,  0)
(  -0.05,  0)};
\addplot [black, dashed, thin]
coordinates {
(  0.0,  -2e-3)
(  0.0,  40)};

\nextgroupplot[ymin=0, ymax=6.25,
               xlabel={$\phibold$ (position of node closest to shock)},
               ylabel={$j_{rh}(\phibold)$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p1.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p2.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5, select coords between index={0}{80}] {dat/burg1d_xshk0_midnode_nel0040_p3.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  -0.05,  0)
(  -0.05,  6.25)
(   0.05,  6.25)
(   0.05,  0)
(  -0.05,  0)};
\addplot [black, dashed, thin]
coordinates {
(  0.0,  -2e-3)
(  0.0,  6.25)};

\end{groupplot}
\end{tikzpicture}


==> tikz/burg1d_trkplt.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.65cm,
        vertical sep=0.65cm
    },
    xmin=-2.0, xmax=2.0, ymin=-3.0, ymax=3.0,
    %xtick={0,0.25,0.5,0.75,1},
    %ytick={-1,-0.5,0,0.5,1},
    width=6.0cm,
    height=4.0cm
]

\nextgroupplot[xticklabels={,,}]
\input{dat/burg1d_exact.tikz} \label{line:burg1d_trkplt:exsln}
\input{dat/burg1d_xshk0_xskel_nel0005_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/burg1d_exact.tikz}
\input{dat/burg1d_xshk0_xskel_nel0009_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/burg1d_exact.tikz}
\input{dat/burg1d_xshk0_xskel_nel0017_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}


\nextgroupplot[xlabel={$x$}]
\input{dat/burg1d_exact.tikz}
\input{dat/burg1d_xshk0_xskel_nel0005_p3.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/burg1d_exact.tikz}
\input{dat/burg1d_xshk0_xskel_nel0009_p3.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/burg1d_exact.tikz}
\input{dat/burg1d_xshk0_xskel_nel0017_p3.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\end{groupplot}
\end{tikzpicture}


==> tikz/cylshk0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-0.5,
ymin=-0.5,
ymax=5.5,
xmax=4.5]
\addplot [fill opacity=0.5, fill=black!30!white, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00012587,   0.01586596)
(  3.00050346,   0.03172793)
(  3.00113266,   0.04758192)
(  3.00201332,   0.06342392)
(  3.00314522,   0.07924996)
(  3.00452808,   0.09505604)
(  3.00616154,   0.11083820)
(  3.00804519,   0.12659245)
(  3.01017856,   0.14231484)
(  3.01256111,   0.15800140)
(  3.01519225,   0.17364818)
(  3.01807130,   0.18925124)
(  3.02119755,   0.20480667)
(  3.02457021,   0.22031053)
(  3.02818843,   0.23575894)
(  3.03205130,   0.25114799)
(  3.03615784,   0.26647381)
(  3.04050703,   0.28173256)
(  3.04509776,   0.29692038)
(  3.04992888,   0.31203345)
(  3.05499918,   0.32706796)
(  3.06030738,   0.34202014)
(  3.06585214,   0.35688622)
(  3.07163207,   0.37166246)
(  3.07764571,   0.38634513)
(  3.08389154,   0.40093054)
(  3.09036800,   0.41541501)
(  3.09707346,   0.42979491)
(  3.10400623,   0.44406661)
(  3.11116455,   0.45822652)
(  3.11854664,   0.47227107)
(  3.12615062,   0.48619674)
(  3.13397460,   0.50000000)
(  3.14201659,   0.51367739)
(  3.15027457,   0.52722547)
(  3.15874647,   0.54064082)
(  3.16743015,   0.55392006)
(  3.17632342,   0.56705986)
(  3.18542405,   0.58005691)
(  3.19472974,   0.59290793)
(  3.20423816,   0.60560969)
(  3.21394691,   0.61815899)
(  3.22385354,   0.63055267)
(  3.23395556,   0.64278761)
(  3.24425043,   0.65486073)
(  3.25473555,   0.66676900)
(  3.26540829,   0.67850941)
(  3.27626596,   0.69007901)
(  3.28730583,   0.70147489)
(  3.29852511,   0.71269417)
(  3.30992099,   0.72373404)
(  3.32149059,   0.73459171)
(  3.33323100,   0.74526445)
(  3.34513927,   0.75574957)
(  3.35721239,   0.76604444)
(  3.36944733,   0.77614646)
(  3.38184101,   0.78605309)
(  3.39439031,   0.79576184)
(  3.40709207,   0.80527026)
(  3.41994309,   0.81457595)
(  3.43294014,   0.82367658)
(  3.44607994,   0.83256985)
(  3.45935918,   0.84125353)
(  3.47277453,   0.84972543)
(  3.48632261,   0.85798341)
(  3.50000000,   0.86602540)
(  3.51380326,   0.87384938)
(  3.52772893,   0.88145336)
(  3.54177348,   0.88883545)
(  3.55593339,   0.89599377)
(  3.57020509,   0.90292654)
(  3.58458499,   0.90963200)
(  3.59906946,   0.91610846)
(  3.61365487,   0.92235429)
(  3.62833754,   0.92836793)
(  3.64311378,   0.93414786)
(  3.65797986,   0.93969262)
(  3.67293204,   0.94500082)
(  3.68796655,   0.95007112)
(  3.70307962,   0.95490224)
(  3.71826744,   0.95949297)
(  3.73352619,   0.96384216)
(  3.74885201,   0.96794870)
(  3.76424106,   0.97181157)
(  3.77968947,   0.97542979)
(  3.79519333,   0.97880245)
(  3.81074876,   0.98192870)
(  3.82635182,   0.98480775)
(  3.84199860,   0.98743889)
(  3.85768516,   0.98982144)
(  3.87340755,   0.99195481)
(  3.88916180,   0.99383846)
(  3.90494396,   0.99547192)
(  3.92075004,   0.99685478)
(  3.93657608,   0.99798668)
(  3.95241808,   0.99886734)
(  3.96827207,   0.99949654)
(  3.98413404,   0.99987413)
(  4.00000000,   1.00000000)
(  4.00000000,   5.00000000)
(  0.00000000,   5.00000000)
(  0.00000000,   0.00000000)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  0.00000000,   5.00000000)
(  0.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  3.00000000,   0.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  3.00000000,   0.00000000)
(  3.00012587,   0.01586596)
(  3.00050346,   0.03172793)
(  3.00113266,   0.04758192)
(  3.00201332,   0.06342392)
(  3.00314522,   0.07924996)
(  3.00452808,   0.09505604)
(  3.00616154,   0.11083820)
(  3.00804519,   0.12659245)
(  3.01017856,   0.14231484)
(  3.01256111,   0.15800140)
(  3.01519225,   0.17364818)
(  3.01807130,   0.18925124)
(  3.02119755,   0.20480667)
(  3.02457021,   0.22031053)
(  3.02818843,   0.23575894)
(  3.03205130,   0.25114799)
(  3.03615784,   0.26647381)
(  3.04050703,   0.28173256)
(  3.04509776,   0.29692038)
(  3.04992888,   0.31203345)
(  3.05499918,   0.32706796)
(  3.06030738,   0.34202014)
(  3.06585214,   0.35688622)
(  3.07163207,   0.37166246)
(  3.07764571,   0.38634513)
(  3.08389154,   0.40093054)
(  3.09036800,   0.41541501)
(  3.09707346,   0.42979491)
(  3.10400623,   0.44406661)
(  3.11116455,   0.45822652)
(  3.11854664,   0.47227107)
(  3.12615062,   0.48619674)
(  3.13397460,   0.50000000)
(  3.14201659,   0.51367739)
(  3.15027457,   0.52722547)
(  3.15874647,   0.54064082)
(  3.16743015,   0.55392006)
(  3.17632342,   0.56705986)
(  3.18542405,   0.58005691)
(  3.19472974,   0.59290793)
(  3.20423816,   0.60560969)
(  3.21394691,   0.61815899)
(  3.22385354,   0.63055267)
(  3.23395556,   0.64278761)
(  3.24425043,   0.65486073)
(  3.25473555,   0.66676900)
(  3.26540829,   0.67850941)
(  3.27626596,   0.69007901)
(  3.28730583,   0.70147489)
(  3.29852511,   0.71269417)
(  3.30992099,   0.72373404)
(  3.32149059,   0.73459171)
(  3.33323100,   0.74526445)
(  3.34513927,   0.75574957)
(  3.35721239,   0.76604444)
(  3.36944733,   0.77614646)
(  3.38184101,   0.78605309)
(  3.39439031,   0.79576184)
(  3.40709207,   0.80527026)
(  3.41994309,   0.81457595)
(  3.43294014,   0.82367658)
(  3.44607994,   0.83256985)
(  3.45935918,   0.84125353)
(  3.47277453,   0.84972543)
(  3.48632261,   0.85798341)
(  3.50000000,   0.86602540)
(  3.51380326,   0.87384938)
(  3.52772893,   0.88145336)
(  3.54177348,   0.88883545)
(  3.55593339,   0.89599377)
(  3.57020509,   0.90292654)
(  3.58458499,   0.90963200)
(  3.59906946,   0.91610846)
(  3.61365487,   0.92235429)
(  3.62833754,   0.92836793)
(  3.64311378,   0.93414786)
(  3.65797986,   0.93969262)
(  3.67293204,   0.94500082)
(  3.68796655,   0.95007112)
(  3.70307962,   0.95490224)
(  3.71826744,   0.95949297)
(  3.73352619,   0.96384216)
(  3.74885201,   0.96794870)
(  3.76424106,   0.97181157)
(  3.77968947,   0.97542979)
(  3.79519333,   0.97880245)
(  3.81074876,   0.98192870)
(  3.82635182,   0.98480775)
(  3.84199860,   0.98743889)
(  3.85768516,   0.98982144)
(  3.87340755,   0.99195481)
(  3.88916180,   0.99383846)
(  3.90494396,   0.99547192)
(  3.92075004,   0.99685478)
(  3.93657608,   0.99798668)
(  3.95241808,   0.99886734)
(  3.96827207,   0.99949654)
(  3.98413404,   0.99987413)
(  4.00000000,   1.00000000)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  4.00000000,   1.00000000)
(  4.00000000,   5.00000000)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  4.00000000,   5.00000000)
(  0.00000000,   5.00000000)};

\node[above]    at    (1.5, 0.0) {$5$};
\node[right]    at    (0.0, 2.5) {$4$};
\node[]    at    (3.6, 0.4) {$1$};
\end{axis}
\end{tikzpicture}

==> tikz/cylshk1_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-0.8,
ymin=-0.8,
ymax=8.8,
xmax=4.8]
\addplot [fill opacity=0.5, fill=black!30!white, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  3.00000000,   0.00000000)
(  3.00012587,   0.01586596)
(  3.00050346,   0.03172793)
(  3.00113266,   0.04758192)
(  3.00201332,   0.06342392)
(  3.00314522,   0.07924996)
(  3.00452808,   0.09505604)
(  3.00616154,   0.11083820)
(  3.00804519,   0.12659245)
(  3.01017856,   0.14231484)
(  3.01256111,   0.15800140)
(  3.01519225,   0.17364818)
(  3.01807130,   0.18925124)
(  3.02119755,   0.20480667)
(  3.02457021,   0.22031053)
(  3.02818843,   0.23575894)
(  3.03205130,   0.25114799)
(  3.03615784,   0.26647381)
(  3.04050703,   0.28173256)
(  3.04509776,   0.29692038)
(  3.04992888,   0.31203345)
(  3.05499918,   0.32706796)
(  3.06030738,   0.34202014)
(  3.06585214,   0.35688622)
(  3.07163207,   0.37166246)
(  3.07764571,   0.38634513)
(  3.08389154,   0.40093054)
(  3.09036800,   0.41541501)
(  3.09707346,   0.42979491)
(  3.10400623,   0.44406661)
(  3.11116455,   0.45822652)
(  3.11854664,   0.47227107)
(  3.12615062,   0.48619674)
(  3.13397460,   0.50000000)
(  3.14201659,   0.51367739)
(  3.15027457,   0.52722547)
(  3.15874647,   0.54064082)
(  3.16743015,   0.55392006)
(  3.17632342,   0.56705986)
(  3.18542405,   0.58005691)
(  3.19472974,   0.59290793)
(  3.20423816,   0.60560969)
(  3.21394691,   0.61815899)
(  3.22385354,   0.63055267)
(  3.23395556,   0.64278761)
(  3.24425043,   0.65486073)
(  3.25473555,   0.66676900)
(  3.26540829,   0.67850941)
(  3.27626596,   0.69007901)
(  3.28730583,   0.70147489)
(  3.29852511,   0.71269417)
(  3.30992099,   0.72373404)
(  3.32149059,   0.73459171)
(  3.33323100,   0.74526445)
(  3.34513927,   0.75574957)
(  3.35721239,   0.76604444)
(  3.36944733,   0.77614646)
(  3.38184101,   0.78605309)
(  3.39439031,   0.79576184)
(  3.40709207,   0.80527026)
(  3.41994309,   0.81457595)
(  3.43294014,   0.82367658)
(  3.44607994,   0.83256985)
(  3.45935918,   0.84125353)
(  3.47277453,   0.84972543)
(  3.48632261,   0.85798341)
(  3.50000000,   0.86602540)
(  3.51380326,   0.87384938)
(  3.52772893,   0.88145336)
(  3.54177348,   0.88883545)
(  3.55593339,   0.89599377)
(  3.57020509,   0.90292654)
(  3.58458499,   0.90963200)
(  3.59906946,   0.91610846)
(  3.61365487,   0.92235429)
(  3.62833754,   0.92836793)
(  3.64311378,   0.93414786)
(  3.65797986,   0.93969262)
(  3.67293204,   0.94500082)
(  3.68796655,   0.95007112)
(  3.70307962,   0.95490224)
(  3.71826744,   0.95949297)
(  3.73352619,   0.96384216)
(  3.74885201,   0.96794870)
(  3.76424106,   0.97181157)
(  3.77968947,   0.97542979)
(  3.79519333,   0.97880245)
(  3.81074876,   0.98192870)
(  3.82635182,   0.98480775)
(  3.84199860,   0.98743889)
(  3.85768516,   0.98982144)
(  3.87340755,   0.99195481)
(  3.88916180,   0.99383846)
(  3.90494396,   0.99547192)
(  3.92075004,   0.99685478)
(  3.93657608,   0.99798668)
(  3.95241808,   0.99886734)
(  3.96827207,   0.99949654)
(  3.98413404,   0.99987413)
(  4.00000000,   1.00000000)
(  4.00000000,   8.00000000)
(  0.00000000,   8.00000000)
(  0.00000000,   0.00000000)};

\addplot [gray, dashed, forget plot]
coordinates {
(  4.00000000,   0.00000000)
(  4.00000000,   1.00000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   8.00000000)
(  0.00000000,   0.00000000)};\label{line:cylshk1:farfield}

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.00000000)
(  3.00000000,   0.00000000)};\label{line:cylshk1:wall}

\addplot [thick, color=black]
coordinates {
(  3.00000000,   0.00000000)
(  3.00012587,   0.01586596)
(  3.00050346,   0.03172793)
(  3.00113266,   0.04758192)
(  3.00201332,   0.06342392)
(  3.00314522,   0.07924996)
(  3.00452808,   0.09505604)
(  3.00616154,   0.11083820)
(  3.00804519,   0.12659245)
(  3.01017856,   0.14231484)
(  3.01256111,   0.15800140)
(  3.01519225,   0.17364818)
(  3.01807130,   0.18925124)
(  3.02119755,   0.20480667)
(  3.02457021,   0.22031053)
(  3.02818843,   0.23575894)
(  3.03205130,   0.25114799)
(  3.03615784,   0.26647381)
(  3.04050703,   0.28173256)
(  3.04509776,   0.29692038)
(  3.04992888,   0.31203345)
(  3.05499918,   0.32706796)
(  3.06030738,   0.34202014)
(  3.06585214,   0.35688622)
(  3.07163207,   0.37166246)
(  3.07764571,   0.38634513)
(  3.08389154,   0.40093054)
(  3.09036800,   0.41541501)
(  3.09707346,   0.42979491)
(  3.10400623,   0.44406661)
(  3.11116455,   0.45822652)
(  3.11854664,   0.47227107)
(  3.12615062,   0.48619674)
(  3.13397460,   0.50000000)
(  3.14201659,   0.51367739)
(  3.15027457,   0.52722547)
(  3.15874647,   0.54064082)
(  3.16743015,   0.55392006)
(  3.17632342,   0.56705986)
(  3.18542405,   0.58005691)
(  3.19472974,   0.59290793)
(  3.20423816,   0.60560969)
(  3.21394691,   0.61815899)
(  3.22385354,   0.63055267)
(  3.23395556,   0.64278761)
(  3.24425043,   0.65486073)
(  3.25473555,   0.66676900)
(  3.26540829,   0.67850941)
(  3.27626596,   0.69007901)
(  3.28730583,   0.70147489)
(  3.29852511,   0.71269417)
(  3.30992099,   0.72373404)
(  3.32149059,   0.73459171)
(  3.33323100,   0.74526445)
(  3.34513927,   0.75574957)
(  3.35721239,   0.76604444)
(  3.36944733,   0.77614646)
(  3.38184101,   0.78605309)
(  3.39439031,   0.79576184)
(  3.40709207,   0.80527026)
(  3.41994309,   0.81457595)
(  3.43294014,   0.82367658)
(  3.44607994,   0.83256985)
(  3.45935918,   0.84125353)
(  3.47277453,   0.84972543)
(  3.48632261,   0.85798341)
(  3.50000000,   0.86602540)
(  3.51380326,   0.87384938)
(  3.52772893,   0.88145336)
(  3.54177348,   0.88883545)
(  3.55593339,   0.89599377)
(  3.57020509,   0.90292654)
(  3.58458499,   0.90963200)
(  3.59906946,   0.91610846)
(  3.61365487,   0.92235429)
(  3.62833754,   0.92836793)
(  3.64311378,   0.93414786)
(  3.65797986,   0.93969262)
(  3.67293204,   0.94500082)
(  3.68796655,   0.95007112)
(  3.70307962,   0.95490224)
(  3.71826744,   0.95949297)
(  3.73352619,   0.96384216)
(  3.74885201,   0.96794870)
(  3.76424106,   0.97181157)
(  3.77968947,   0.97542979)
(  3.79519333,   0.97880245)
(  3.81074876,   0.98192870)
(  3.82635182,   0.98480775)
(  3.84199860,   0.98743889)
(  3.85768516,   0.98982144)
(  3.87340755,   0.99195481)
(  3.88916180,   0.99383846)
(  3.90494396,   0.99547192)
(  3.92075004,   0.99685478)
(  3.93657608,   0.99798668)
(  3.95241808,   0.99886734)
(  3.96827207,   0.99949654)
(  3.98413404,   0.99987413)
(  4.00000000,   1.00000000)};\label{line:cylshk1:wall}

\addplot [thick, color=blue]
coordinates {
(  4.00000000,   1.00000000)
(  4.00000000,   8.00000000)};\label{line:cylshk1:farfield}

\addplot [thick, color=blue]
coordinates {
(  4.00000000,   8.00000000)
(  0.00000000,   8.00000000)};\label{line:cylshk1:farfield}

\node[above]    at    (axis cs:1.5, 0.0) {$3$};
\node[right]    at    (axis cs:0.0, 4.0) {$8$};
\node[]    at    (axis cs:3.7, 0.4) {$1$};
\end{axis}
\end{tikzpicture}

==> tikz/l2proj1d_cnvg.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    width=0.8\textwidth,
    height=0.5\textwidth,
    xlabel={Number of elements},
    ylabel={$L^1$ error}]

\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p1.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p1}
\addplot [red, densely dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p2.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p2}
\addplot [blue, densely dotted, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p3.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p3}
\addplot [green, dashdotted, thick, mark=diamond*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p4.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p4}
\addplot [cyan, loosely dashed, thick, mark=star, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p5.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p5}
\addplot [magenta, loosely dotted, thick, mark=otimes, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p6.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg:p6}

%\addplot [blue, dashed, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p1.dev_from_mean.cnvg_amrmsh.dat};
%%\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p2.dev_from_mean.cnvg_amrmsh.dat};
%\addplot [blue, dashed, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p3.dev_from_mean.cnvg_amrmsh.dat};
%%\addplot [blue, dashed, thick, mark=diamond*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p4.dev_from_mean.cnvg_amrmsh.dat};
%\addplot [blue, dashed, thick, mark=star, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p5.dev_from_mean.cnvg_amrmsh.dat};
%%\addplot [blue, dashed, thick, mark=otimes, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p6.dev_from_mean.cnvg_amrmsh.dat};
%
%\addplot [red, dotted, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p1.dev_from_mean.cnvg_fixmsh.dat};
%%\addplot [red, dotted, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p2.dev_from_mean.cnvg_fixmsh.dat};
%\addplot [red, dotted, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p3.dev_from_mean.cnvg_fixmsh.dat};
%%\addplot [red, dotted, thick, mark=diamond*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p4.dev_from_mean.cnvg_fixmsh.dat};
%\addplot [red, dotted, thick, mark=star, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p5.dev_from_mean.cnvg_fixmsh.dat};
%%\addplot [red, dotted, thick, mark=otimes, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p6.dev_from_mean.cnvg_fixmsh.dat};

%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 460, 1e-5)
%( 920, 0.25e-5)
%( 920, 1e-5)
%( 460, 1e-5)};
%
%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 260, 1e-7)
%( 520, 0.125e-7)
%( 520, 1e-7)
%( 260, 1e-7)};
%
%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 110, 1e-8)
%( 220, 0.0625e-8)
%( 220, 1e-8)
%( 110, 1e-8)};
%
%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 65, 1e-9)
%( 130, 0.03125e-9)
%( 130, 1e-9)
%( 65, 1e-9)};
%
%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 40, 1e-10)
%( 80, 0.015625e-10)
%( 80, 1e-10)
%( 40, 1e-10)};
%
%\addplot [black, solid, thin, fill=gray, fill opacity=0.35]
%coordinates {
%( 15, 1e-10)
%( 15, 0.0078125e-10)
%( 30, 0.0078125e-10)
%( 15, 1e-10)};

\end{axis}

\end{tikzpicture}


==> tikz/l2proj1d_cnvg_cmpr.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.7cm,
        vertical sep=0.9cm
    },
    xmin=1, xmax=1100,
    ymin=1e-12, ymax=1,
    xmode=log,
    ymode=log,
    width=0.36\textwidth,
    height=0.4\textwidth,
    xlabel={Number of elements}
]

\nextgroupplot[ylabel={$L^1$ error}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p1.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg_cmpr:p1}
\addplot [red, dotted, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p1.dev_from_mean.cnvg_fixmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:uref:p1}
\addplot [blue, dashed, thick, mark=*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p1.dev_from_mean.cnvg_amrmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:amr:p1}

\nextgroupplot[yticklabels={,,}]
\addplot [black, solid, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p3.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg_cmpr:p3}
\addplot [red, dotted, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p3.dev_from_mean.cnvg_fixmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:uref:p3}
\addplot [blue, dashed, thick, mark=square*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p3.dev_from_mean.cnvg_amrmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:amr:p3}

\nextgroupplot[yticklabels={,,}]
\addplot [black, solid, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_midnode_p5.dev_from_mean.cnvg.dat}; \label{line:l2proj1d_cnvg_cmpr:p5}
\addplot [red, dotted, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p5.dev_from_mean.cnvg_fixmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:uref:p5}
\addplot [blue, dashed, thick, mark=triangle*, mark size=2, mark options={solid}]  table[x index=0, y index=2] {dat/l2proj1d_p5.dev_from_mean.cnvg_amrmsh.dat}; \label{line:l2proj1d_cnvg_cmpr:amr:p5}

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj1d_midsweep.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=2.4cm
    },
    xmin=0.45, xmax=0.55,
    width=8.0cm,
    height=5.0cm,
    %scaled y ticks=base 10:2
]

\nextgroupplot[ymin=0, ymax=3.0,
               ylabel={$j_\alpha(\phibold),\,\alpha=0.0$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat}; \label{line:l2proj1d_midsweep:p1}
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat}; \label{line:l2proj1d_midsweep:p2}
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat}; \label{line:l2proj1d_midsweep:p3}
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat}; \label{line:l2proj1d_midsweep:p4}
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  3.0)
(  0.529411765,  3.0)
(  0.529411765,  0)
(  0.470588235,  0)}; \label{line:l2proj1d_midsweep:h_over_2}
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 3.0)}; \label{line:l2proj1d_midsweep:xloc}
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  3.0)}; \label{line:l2proj1d_midsweep:xshk}

\nextgroupplot[ymin=0, ymax=3.0,
               ylabel={$j_\alpha(\phibold),\,\alpha=1$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=7] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=7] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=7] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=7] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  3.0)
(  0.529411765,  3.0)
(  0.529411765,  0)
(  0.470588235,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 3.0)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  3.0)};

\nextgroupplot[ymin=0, ymax=4.1,
               ylabel={$j_\alpha(\phibold),\,\alpha=10$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  4.1)
(  0.529411765,  4.1)
(  0.529411765,  0)
(  0.470588235,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 4.1)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  4.1)};

\nextgroupplot[ymin=0, ymax=6.0,
               ylabel={$j_\alpha(\phibold),\,\alpha=20$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  6.0)
(  0.529411765,  6.0)
(  0.529411765,  0)
(  0.470588235,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 6.0)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  6.0)};

\nextgroupplot[ymin=0, ymax=9.0,
               ylabel={$j_\alpha(\phibold),\,\alpha=40$},
               xlabel={$\phibold$ (position of node closest to shock)}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=10] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=10] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=10] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=10] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  9.0)
(  0.529411765,  9.0)
(  0.529411765,  0)
(  0.470588235,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 9.0)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  9.0)};

\nextgroupplot[ymin=0, ymax=150.0,
               ylabel={$j_\alpha(\phibold),\,\alpha=1000$},
               xlabel={$\phibold$ (position of node closest to shock)}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=11] {dat/l2proj1d_midnode_nel0017_p1.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=11] {dat/l2proj1d_midnode_nel0017_p2.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=11] {dat/l2proj1d_midnode_nel0017_p3.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=11] {dat/l2proj1d_midnode_nel0017_p4.dev_from_mean.dev_from_unifmsh.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.470588235,  0)
(  0.470588235,  150)
(  0.529411765,  150)
(  0.529411765,  0)
(  0.470588235,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.47058823529411764, -2e-3)
(0.47058823529411764, 150)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  150)};

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj1d_midsweep_nperiod.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=1.8cm
    },
    xmin=0.0, xmax=1.0,
    width=8.0cm,
    height=5.0cm,
    tick label style={/pgf/number format/fixed}
]

\nextgroupplot[ymin=0, ymax=0.15,
               ylabel={$j_\alpha(\phibold),\,\alpha=0.0$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p1.dev_from_mean.dev_from_unifmsh.sweep_nperiod1.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p2.dev_from_mean.dev_from_unifmsh.sweep_nperiod1.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p3.dev_from_mean.dev_from_unifmsh.sweep_nperiod1.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p4.dev_from_mean.dev_from_unifmsh.sweep_nperiod1.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.25,  0)
(  0.25,  0.15)
(  0.75,  0.15)
(  0.75,  0)
(  0.25,  0)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  0.0)
(  0.5,  0.15)};

\nextgroupplot[ymin=0, ymax=0.4]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p1.dev_from_mean.dev_from_unifmsh.sweep_nperiod3.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p2.dev_from_mean.dev_from_unifmsh.sweep_nperiod3.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p3.dev_from_mean.dev_from_unifmsh.sweep_nperiod3.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p4.dev_from_mean.dev_from_unifmsh.sweep_nperiod3.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.25,  0)
(  0.25,  0.4)
(  0.75,  0.4)
(  0.75,  0)
(  0.25,  0)}; 
\addplot [black, dashed, thin]
coordinates {
(  0.5,  0.0)
(  0.5,  0.4)}; 

\nextgroupplot[ymin=0, ymax=0.4,
               xlabel={$\phibold$ (position of node closest to shock)},
               ylabel={$j_\alpha(\phibold),\,\alpha=0.0$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p1.dev_from_mean.dev_from_unifmsh.sweep_nperiod5.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p2.dev_from_mean.dev_from_unifmsh.sweep_nperiod5.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p3.dev_from_mean.dev_from_unifmsh.sweep_nperiod5.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p4.dev_from_mean.dev_from_unifmsh.sweep_nperiod5.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.25,  0)
(  0.25,  0.4)
(  0.75,  0.4)
(  0.75,  0)
(  0.25,  0)}; 
\addplot [black, dashed, thin]
coordinates {
(  0.5,  0.0)
(  0.5,  0.4)}; 

\nextgroupplot[ymin=0, ymax=0.6,
               xlabel={$\phibold$ (position of node closest to shock)}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p1.dev_from_mean.dev_from_unifmsh.sweep_nperiod7.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p2.dev_from_mean.dev_from_unifmsh.sweep_nperiod7.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p3.dev_from_mean.dev_from_unifmsh.sweep_nperiod7.dat};
\addplot [green, solid, thick, mark=diamond*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj1d_midnode_nel0002_p4.dev_from_mean.dev_from_unifmsh.sweep_nperiod7.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.25,  0)
(  0.25,  0.6)
(  0.75,  0.6)
(  0.75,  0)
(  0.25,  0)}; 
\addplot [black, dashed, thin]
coordinates {
(  0.5,  0.0)
(  0.5,  0.6)}; 

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj1d_trkcnvg.tikz <==
\begin{tikzpicture}

\begin{axis}[
  width=15cm, height=8cm,
  axis y line*=left,
  xlabel={Iteration},
  ylabel={Objective function (\ref{line:l2proj1d_trkcnvg:obj})}
]
\addplot [black, solid, thick, mark=*, mark size=1, mark options={solid}, mark repeat={20}]  table[x index=0, y index=1, select coords between index={0}{300}] {dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_0p01.trkcnvg.dat}; \label{line:l2proj1d_trkcnvg:obj}
\end{axis}

\begin{axis}[
  width=15cm, height=8cm,
  ymode=log,
  axis y line*=right,
  axis x line=none,
  ylabel style={align=center},
  ylabel={Residual norm, $\norm{\rbm(\ubm,\,\xbm)}_\infty$
          (\ref{line:l2proj1d_trkcnvg:rinf}) \\
          Error in discontinuity location
          (\ref{line:l2proj1d_trkcnvg:shkloc})}
]
\addplot [blue, solid, thick, mark=square*, mark size=1, mark options={solid}, mark repeat={20}]  table[x index=0, y expr=abs(\thisrowno{2}-0.5), select coords between index={0}{300}] {dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_0p01.trkcnvg.dat}; \label{line:l2proj1d_trkcnvg:shkloc}
\addplot [red, solid, thick, mark=square*, mark size=1, mark options={solid}, mark repeat={50}]  table[x index=0, y index=3, select coords between index={0}{300}] {dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_0p01.trkcnvg.dat}; \label{line:l2proj1d_trkcnvg:rinf}
\end{axis}

\end{tikzpicture}


==> tikz/l2proj1d_trkplt.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.65cm,
        vertical sep=0.65cm
    },
    xmin=0, xmax=1.0, ymin=-1.0, ymax=1.0,
    xtick={0,0.25,0.5,0.75,1},
    ytick={-1,-0.5,0,0.5,1},
    width=6.0cm,
    height=4.0cm
]

\nextgroupplot[xticklabels={,,}]
\input{dat/l2proj1d_exact.tikz} \label{line:l2proj1d_trkplt:exsln}
\input{dat/l2proj1d_xskel_fullsp_nel0005_p1.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}
\addplot [ultra thick, dashed, red]
coordinates {
(  -0.1,  0)
(  -0.05, 0)};  \label{line:trkplt:soln}
\addplot [solid, gray]
coordinates {
(  -0.1,  0)
(  -0.05, 0)};  \label{line:trkplt:mesh}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0009_p1.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}


\nextgroupplot[xlabel={$x$}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0005_p3.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0009_p3.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0017_p3.dev_from_mean.dev_from_unifmsh_1.trkplt.tikz}

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj1d_trkplt_fail.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.65cm,
        vertical sep=0.65cm
    },
    xmin=0, xmax=1.0, ymin=-1.0, ymax=1.0,
    xtick={0,0.25,0.5,0.75,1},
    ytick={-1,-0.5,0,0.5,1},
    width=6.0cm,
    height=4.0cm
]

\nextgroupplot[xticklabels={,,}]
\input{dat/l2proj1d_exact.tikz} \label{line:l2proj1d_trkplt:exsln}
\input{dat/l2proj1d_xskel_fullsp_nel0005_p1.dev_from_mean.dev_from_unifmsh_0.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0009_p1.dev_from_mean.dev_from_unifmsh_0.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_0.trkplt.tikz}

\nextgroupplot[xlabel={$x$}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0005_p1.dev_from_mean.dev_from_unifmsh_10.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0009_p1.dev_from_mean.dev_from_unifmsh_10.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/l2proj1d_exact.tikz}
\input{dat/l2proj1d_xskel_fullsp_nel0017_p1.dev_from_mean.dev_from_unifmsh_10.trkplt.tikz}

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj2d_midsweep.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=conv plots,
        group size=2 by 3,
        horizontal sep=2.4cm
    },
    xmin=0.32, xmax=0.68,
    width=8.0cm,
    height=5.0cm,
]

\nextgroupplot[ymin=0, ymax=12,
               ylabel={$j_\alpha(\phibold),\,\alpha=0.0$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj2d_midnode_nel0050_p1.dev_from_mean.distortion_nd_intg_phys.sweep.dat}; \label{line:l2proj2d_midsweep:p1}
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj2d_midnode_nel0050_p2.dev_from_mean.distortion_nd_intg_phys.sweep.dat}; \label{line:l2proj2d_midsweep:p2}
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/l2proj2d_midnode_nel0050_p3.dev_from_mean.distortion_nd_intg_phys.sweep.dat}; \label{line:l2proj2d_midsweep:p3}
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.4,  0)
(  0.4,  12)
(  0.6,  12)
(  0.6,  0)
(  0.4,  0)}; \label{line:l2proj2d_midsweep:h_over_2}
\addplot [gray, solid, thin]
coordinates {
(0.4, -2e-3)
(0.4, 12)}; \label{line:l2proj2d_midsweep:xloc}
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  12)}; \label{line:l2proj2d_midsweep:xshk}

\nextgroupplot[ymin=0, ymax=15,
               ylabel={$j_\alpha(\phibold),\,\alpha=1$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj2d_midnode_nel0050_p1.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj2d_midnode_nel0050_p2.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=8] {dat/l2proj2d_midnode_nel0050_p3.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.4,  0)
(  0.4,  15)
(  0.6,  15)
(  0.6,  0)
(  0.4,  0)};
\addplot [gray, solid, thin]
coordinates {
(0.4, -2e-3)
(0.4, 15)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  15)};

\nextgroupplot[ymin=20, ymax=35,
               ylabel={$j_\alpha(\phibold),\,\alpha=10$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj2d_midnode_nel0050_p1.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj2d_midnode_nel0050_p2.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=9] {dat/l2proj2d_midnode_nel0050_p3.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.4,  20)
(  0.4,  35)
(  0.6,  35)
(  0.6,  20)
(  0.4,  20)};
\addplot [gray, solid, thin]
coordinates {
(0.4, -2e-3)
(0.4, 35)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  -2e-3)
(  0.5,  35)};

\nextgroupplot[ymin=2000, ymax=2400,
               ylabel={$j_\alpha(\phibold),\,\alpha=1000$}]
\addplot [black, solid, thick, mark=*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=13] {dat/l2proj2d_midnode_nel0050_p1.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [blue, solid, thick, mark=square*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=13] {dat/l2proj2d_midnode_nel0050_p2.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [red, solid, thick, mark=triangle*, mark size=2, mark options={solid}, mark repeat={8}]  table[x index=0, y index=13] {dat/l2proj2d_midnode_nel0050_p3.dev_from_mean.distortion_nd_intg_phys.sweep.dat};
\addplot [draw=none, fill=red, fill opacity=0.1]
coordinates {
(  0.4,  2000)
(  0.4,  2400)
(  0.6,  2400)
(  0.6,  2000)
(  0.4,  2000)};
\addplot [gray, solid, thin]
coordinates {
(0.4, 2000)
(0.4, 2400)};
\addplot [black, dashed, thin]
coordinates {
(  0.5,  2000)
(  0.5,  2400)};

\end{groupplot}
\end{tikzpicture}


==> tikz/l2proj2d_trkplt.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={ 
        group size=2 by 2,
        horizontal sep=1.3cm
    },
    enlargelimits=false,
    axis on top, axis equal image,
    xmin=0, xmax=1, ymin=0, ymax=1,
    width=0.55\textwidth,
]

\nextgroupplot[ylabel={$y$}]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/l2proj2d_nelx005_p1_iter0000.png};
\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/l2proj2d_nelx005_p1_iter0167.png};
\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\nextgroupplot[xlabel={$x$}, ylabel={$y$}]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/l2proj2d_nelx005_p2_iter0099.png};
\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\nextgroupplot[xlabel={$x$}]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {img/l2proj2d_nelx005_p3_iter0041.png};
\draw[black, dashed] (axis cs:0.5,0.5) circle [radius=0.25];

\end{groupplot}

\end{tikzpicture}


==> tikz/nacashk0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-0.4,
ymin=-0.4,
ymax=4.4,
xmax=4.4]
\addplot [fill opacity=0.5, fill=black!30!white, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  4.00000000,   0.00000000)
(  4.00000000,   4.00000000)
(  0.00000000,   4.00000000)
(  0.00000000,   0.00000000)};

\addplot [fill opacity=1.0, fill=white, forget plot]
coordinates {
(  1.83460177,   2.02905191)
(  1.84615634,   2.04522517)
(  1.85679318,   2.05090872)
(  1.86727606,   2.05483253)
(  1.87767762,   2.05782675)
(  1.88802603,   2.06021354)
(  1.89833579,   2.06215860)
(  1.90861556,   2.06376075)
(  1.91887098,   2.06508468)
(  1.92910602,   2.06617563)
(  1.93932358,   2.06706674)
(  1.94952586,   2.06778327)
(  1.95971460,   2.06834502)
(  1.96989119,   2.06876790)
(  1.98005678,   2.06906498)
(  1.99021231,   2.06924713)
(  2.00035859,   2.06932360)
(  2.01049632,   2.06930230)
(  2.02062610,   2.06919010)
(  2.03074845,   2.06899303)
(  2.04086385,   2.06871641)
(  2.05097270,   2.06836501)
(  2.06107538,   2.06794307)
(  2.07117222,   2.06745447)
(  2.08126354,   2.06690268)
(  2.09134962,   2.06629092)
(  2.10143070,   2.06562212)
(  2.11150703,   2.06489898)
(  2.12157882,   2.06412400)
(  2.13164628,   2.06329951)
(  2.14170960,   2.06242767)
(  2.15176895,   2.06151051)
(  2.16182450,   2.06054990)
(  2.17187641,   2.05954764)
(  2.18192482,   2.05850539)
(  2.19196987,   2.05742471)
(  2.20201168,   2.05630711)
(  2.21205039,   2.05515398)
(  2.22208611,   2.05396665)
(  2.23211894,   2.05274638)
(  2.24214900,   2.05149436)
(  2.25217638,   2.05021174)
(  2.26220118,   2.04889959)
(  2.27222348,   2.04755893)
(  2.28224337,   2.04619074)
(  2.29226094,   2.04479594)
(  2.30227625,   2.04337542)
(  2.31228939,   2.04193003)
(  2.32230042,   2.04046055)
(  2.33230941,   2.03896776)
(  2.34231643,   2.03745236)
(  2.35232153,   2.03591507)
(  2.36232476,   2.03435652)
(  2.37232620,   2.03277734)
(  2.38232588,   2.03117812)
(  2.39232386,   2.02955941)
(  2.40232017,   2.02792176)
(  2.41231488,   2.02626566)
(  2.42230801,   2.02459158)
(  2.43229961,   2.02289997)
(  2.44228971,   2.02119125)
(  2.45227835,   2.01946581)
(  2.46226555,   2.01772402)
(  2.47225136,   2.01596623)
(  2.48223580,   2.01419275)
(  2.49221888,   2.01240389)
(  2.50220065,   2.01059992)
(  2.51218112,   2.00878108)
(  2.52216030,   2.00694760)
(  2.53213823,   2.00509970)
(  2.54211491,   2.00323755)
(  2.55209035,   2.00136132)
(  2.56206458,   1.99947115)
(  2.57203759,   1.99756717)
(  2.58200941,   1.99564947)
(  2.59198004,   1.99371814)
(  2.60194947,   1.99177323)
(  2.61191773,   1.98981479)
(  2.62188480,   1.98784285)
(  2.63185069,   1.98585739)
(  2.64181539,   1.98385842)
(  2.65177891,   1.98184588)
(  2.66174124,   1.97981974)
(  2.67170238,   1.97777990)
(  2.68166230,   1.97572629)
(  2.69162101,   1.97365879)
(  2.70157850,   1.97157728)
(  2.71153475,   1.96948160)
(  2.72148974,   1.96737160)
(  2.73144346,   1.96524709)
(  2.74139590,   1.96310787)
(  2.75134703,   1.96095372)
(  2.76129684,   1.95878442)
(  2.77124529,   1.95659970)
(  2.78119238,   1.95439929)
(  2.79113806,   1.95218292)
(  2.80108233,   1.94995027)
(  2.81102514,   1.94770103)
(  2.82096647,   1.94543485)
(  2.83090628,   1.94064097)
(  2.82096647,   1.94011822)
(  2.81102514,   1.93961276)
(  2.80108233,   1.93912424)
(  2.79113806,   1.93865231)
(  2.78119238,   1.93819666)
(  2.77124529,   1.93775698)
(  2.76129684,   1.93733298)
(  2.75134703,   1.93692440)
(  2.74139590,   1.93653098)
(  2.73144346,   1.93615248)
(  2.72148974,   1.93578869)
(  2.71153475,   1.93543941)
(  2.70157850,   1.93510445)
(  2.69162101,   1.93478366)
(  2.68166230,   1.93447688)
(  2.67170238,   1.93418399)
(  2.66174124,   1.93390488)
(  2.65177891,   1.93363946)
(  2.64181539,   1.93338764)
(  2.63185069,   1.93314939)
(  2.62188480,   1.93292466)
(  2.61191773,   1.93271344)
(  2.60194947,   1.93251572)
(  2.59198004,   1.93233154)
(  2.58200941,   1.93216093)
(  2.57203759,   1.93200395)
(  2.56206458,   1.93186069)
(  2.55209035,   1.93173124)
(  2.54211491,   1.93161574)
(  2.53213823,   1.93151431)
(  2.52216030,   1.93142713)
(  2.51218112,   1.93135437)
(  2.50220065,   1.93129626)
(  2.49221888,   1.93125300)
(  2.48223580,   1.93122486)
(  2.47225136,   1.93121211)
(  2.46226555,   1.93121504)
(  2.45227835,   1.93123397)
(  2.44228971,   1.93126926)
(  2.43229961,   1.93132126)
(  2.42230801,   1.93139037)
(  2.41231488,   1.93147701)
(  2.40232017,   1.93158163)
(  2.39232386,   1.93170470)
(  2.38232588,   1.93184672)
(  2.37232620,   1.93200822)
(  2.36232476,   1.93218976)
(  2.35232153,   1.93239194)
(  2.34231643,   1.93261536)
(  2.33230941,   1.93286069)
(  2.32230042,   1.93312862)
(  2.31228939,   1.93341986)
(  2.30227625,   1.93373519)
(  2.29226094,   1.93407539)
(  2.28224337,   1.93444132)
(  2.27222348,   1.93483385)
(  2.26220118,   1.93525391)
(  2.25217638,   1.93570248)
(  2.24214900,   1.93618058)
(  2.23211894,   1.93668929)
(  2.22208611,   1.93722974)
(  2.21205039,   1.93780314)
(  2.20201168,   1.93841073)
(  2.19196987,   1.93905384)
(  2.18192482,   1.93973389)
(  2.17187641,   1.94045236)
(  2.16182450,   1.94121082)
(  2.15176895,   1.94201094)
(  2.14170960,   1.94285449)
(  2.13164628,   1.94374338)
(  2.12157882,   1.94467961)
(  2.11150703,   1.94566536)
(  2.10143070,   1.94670294)
(  2.09134962,   1.94779486)
(  2.08126354,   1.94894382)
(  2.07117222,   1.95015276)
(  2.06107538,   1.95142487)
(  2.05097270,   1.95276366)
(  2.04086385,   1.95417297)
(  2.03074845,   1.95565708)
(  2.02062610,   1.95722073)
(  2.01049632,   1.95886926)
(  2.00035859,   1.96060868)
(  1.99021231,   1.96244587)
(  1.98005678,   1.96438874)
(  1.96989119,   1.96644654)
(  1.95971460,   1.96863014)
(  1.94952586,   1.97095262)
(  1.93932358,   1.97342987)
(  1.92910602,   1.97608170)
(  1.91887098,   1.97893337)
(  1.90861556,   1.98201802)
(  1.89833579,   1.98538089)
(  1.88802603,   1.98908668)
(  1.87767762,   1.99323420)
(  1.86727606,   1.99798914)
(  1.85679318,   2.00367366)
(  1.84615634,   2.01111794)
(  1.83460177,   2.02905191)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  0.00000000,   4.00000000)
(  0.00000000,   0.00000000)};
\label{line:nacashk0:farfield}

\addplot [thick, color=blue, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  4.00000000,   0.00000000)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  4.00000000,   0.00000000)
(  4.00000000,   4.00000000)};

\addplot [thick, color=blue, forget plot]
coordinates {
(  4.00000000,   4.00000000)
(  0.00000000,   4.00000000)};

\addplot [thick, color=black, forget plot]
coordinates {
(  1.83460177,   2.02905191)
(  1.84615634,   2.04522517)
(  1.85679318,   2.05090872)
(  1.86727606,   2.05483253)
(  1.87767762,   2.05782675)
(  1.88802603,   2.06021354)
(  1.89833579,   2.06215860)
(  1.90861556,   2.06376075)
(  1.91887098,   2.06508468)
(  1.92910602,   2.06617563)
(  1.93932358,   2.06706674)
(  1.94952586,   2.06778327)
(  1.95971460,   2.06834502)
(  1.96989119,   2.06876790)
(  1.98005678,   2.06906498)
(  1.99021231,   2.06924713)
(  2.00035859,   2.06932360)
(  2.01049632,   2.06930230)
(  2.02062610,   2.06919010)
(  2.03074845,   2.06899303)
(  2.04086385,   2.06871641)
(  2.05097270,   2.06836501)
(  2.06107538,   2.06794307)
(  2.07117222,   2.06745447)
(  2.08126354,   2.06690268)
(  2.09134962,   2.06629092)
(  2.10143070,   2.06562212)
(  2.11150703,   2.06489898)
(  2.12157882,   2.06412400)
(  2.13164628,   2.06329951)
(  2.14170960,   2.06242767)
(  2.15176895,   2.06151051)
(  2.16182450,   2.06054990)
(  2.17187641,   2.05954764)
(  2.18192482,   2.05850539)
(  2.19196987,   2.05742471)
(  2.20201168,   2.05630711)
(  2.21205039,   2.05515398)
(  2.22208611,   2.05396665)
(  2.23211894,   2.05274638)
(  2.24214900,   2.05149436)
(  2.25217638,   2.05021174)
(  2.26220118,   2.04889959)
(  2.27222348,   2.04755893)
(  2.28224337,   2.04619074)
(  2.29226094,   2.04479594)
(  2.30227625,   2.04337542)
(  2.31228939,   2.04193003)
(  2.32230042,   2.04046055)
(  2.33230941,   2.03896776)
(  2.34231643,   2.03745236)
(  2.35232153,   2.03591507)
(  2.36232476,   2.03435652)
(  2.37232620,   2.03277734)
(  2.38232588,   2.03117812)
(  2.39232386,   2.02955941)
(  2.40232017,   2.02792176)
(  2.41231488,   2.02626566)
(  2.42230801,   2.02459158)
(  2.43229961,   2.02289997)
(  2.44228971,   2.02119125)
(  2.45227835,   2.01946581)
(  2.46226555,   2.01772402)
(  2.47225136,   2.01596623)
(  2.48223580,   2.01419275)
(  2.49221888,   2.01240389)
(  2.50220065,   2.01059992)
(  2.51218112,   2.00878108)
(  2.52216030,   2.00694760)
(  2.53213823,   2.00509970)
(  2.54211491,   2.00323755)
(  2.55209035,   2.00136132)
(  2.56206458,   1.99947115)
(  2.57203759,   1.99756717)
(  2.58200941,   1.99564947)
(  2.59198004,   1.99371814)
(  2.60194947,   1.99177323)
(  2.61191773,   1.98981479)
(  2.62188480,   1.98784285)
(  2.63185069,   1.98585739)
(  2.64181539,   1.98385842)
(  2.65177891,   1.98184588)
(  2.66174124,   1.97981974)
(  2.67170238,   1.97777990)
(  2.68166230,   1.97572629)
(  2.69162101,   1.97365879)
(  2.70157850,   1.97157728)
(  2.71153475,   1.96948160)
(  2.72148974,   1.96737160)
(  2.73144346,   1.96524709)
(  2.74139590,   1.96310787)
(  2.75134703,   1.96095372)
(  2.76129684,   1.95878442)
(  2.77124529,   1.95659970)
(  2.78119238,   1.95439929)
(  2.79113806,   1.95218292)
(  2.80108233,   1.94995027)
(  2.81102514,   1.94770103)
(  2.82096647,   1.94543485)
(  2.83090628,   1.94064097)
(  2.82096647,   1.94011822)
(  2.81102514,   1.93961276)
(  2.80108233,   1.93912424)
(  2.79113806,   1.93865231)
(  2.78119238,   1.93819666)
(  2.77124529,   1.93775698)
(  2.76129684,   1.93733298)
(  2.75134703,   1.93692440)
(  2.74139590,   1.93653098)
(  2.73144346,   1.93615248)
(  2.72148974,   1.93578869)
(  2.71153475,   1.93543941)
(  2.70157850,   1.93510445)
(  2.69162101,   1.93478366)
(  2.68166230,   1.93447688)
(  2.67170238,   1.93418399)
(  2.66174124,   1.93390488)
(  2.65177891,   1.93363946)
(  2.64181539,   1.93338764)
(  2.63185069,   1.93314939)
(  2.62188480,   1.93292466)
(  2.61191773,   1.93271344)
(  2.60194947,   1.93251572)
(  2.59198004,   1.93233154)
(  2.58200941,   1.93216093)
(  2.57203759,   1.93200395)
(  2.56206458,   1.93186069)
(  2.55209035,   1.93173124)
(  2.54211491,   1.93161574)
(  2.53213823,   1.93151431)
(  2.52216030,   1.93142713)
(  2.51218112,   1.93135437)
(  2.50220065,   1.93129626)
(  2.49221888,   1.93125300)
(  2.48223580,   1.93122486)
(  2.47225136,   1.93121211)
(  2.46226555,   1.93121504)
(  2.45227835,   1.93123397)
(  2.44228971,   1.93126926)
(  2.43229961,   1.93132126)
(  2.42230801,   1.93139037)
(  2.41231488,   1.93147701)
(  2.40232017,   1.93158163)
(  2.39232386,   1.93170470)
(  2.38232588,   1.93184672)
(  2.37232620,   1.93200822)
(  2.36232476,   1.93218976)
(  2.35232153,   1.93239194)
(  2.34231643,   1.93261536)
(  2.33230941,   1.93286069)
(  2.32230042,   1.93312862)
(  2.31228939,   1.93341986)
(  2.30227625,   1.93373519)
(  2.29226094,   1.93407539)
(  2.28224337,   1.93444132)
(  2.27222348,   1.93483385)
(  2.26220118,   1.93525391)
(  2.25217638,   1.93570248)
(  2.24214900,   1.93618058)
(  2.23211894,   1.93668929)
(  2.22208611,   1.93722974)
(  2.21205039,   1.93780314)
(  2.20201168,   1.93841073)
(  2.19196987,   1.93905384)
(  2.18192482,   1.93973389)
(  2.17187641,   1.94045236)
(  2.16182450,   1.94121082)
(  2.15176895,   1.94201094)
(  2.14170960,   1.94285449)
(  2.13164628,   1.94374338)
(  2.12157882,   1.94467961)
(  2.11150703,   1.94566536)
(  2.10143070,   1.94670294)
(  2.09134962,   1.94779486)
(  2.08126354,   1.94894382)
(  2.07117222,   1.95015276)
(  2.06107538,   1.95142487)
(  2.05097270,   1.95276366)
(  2.04086385,   1.95417297)
(  2.03074845,   1.95565708)
(  2.02062610,   1.95722073)
(  2.01049632,   1.95886926)
(  2.00035859,   1.96060868)
(  1.99021231,   1.96244587)
(  1.98005678,   1.96438874)
(  1.96989119,   1.96644654)
(  1.95971460,   1.96863014)
(  1.94952586,   1.97095262)
(  1.93932358,   1.97342987)
(  1.92910602,   1.97608170)
(  1.91887098,   1.97893337)
(  1.90861556,   1.98201802)
(  1.89833579,   1.98538089)
(  1.88802603,   1.98908668)
(  1.87767762,   1.99323420)
(  1.86727606,   1.99798914)
(  1.85679318,   2.00367366)
(  1.84615634,   2.01111794)
(  1.83460177,   2.02905191)};
\label{line:nacashk0:wall}

\node[above]    at    (axis cs:2.0, 0.0) {$4$};
\node[right]    at    (axis cs:0.0, 2.0) {$4$};
\end{axis}
\end{tikzpicture}


==> tikz/nozzle0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-0.1,
ymin=-0.1,
ymax=1.1,
xmax=1.1]
\addplot [fill opacity=0.5, fill=black!30!white, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  1.00000000,   0.00000000)
(  1.00000000,   1.00000000)
(  0.98989899,   1.00000000)
(  0.97979798,   1.00000000)
(  0.96969697,   1.00000000)
(  0.95959596,   1.00000000)
(  0.94949495,   1.00000000)
(  0.93939394,   1.00000000)
(  0.92929293,   1.00000000)
(  0.91919192,   1.00000000)
(  0.90909091,   1.00000000)
(  0.89898990,   0.99999685)
(  0.88888889,   0.99961947)
(  0.87878788,   0.99861544)
(  0.86868687,   0.99699107)
(  0.85858586,   0.99475658)
(  0.84848485,   0.99192603)
(  0.83838384,   0.98851723)
(  0.82828283,   0.98455161)
(  0.81818182,   0.98005412)
(  0.80808081,   0.97505306)
(  0.79797980,   0.96957988)
(  0.78787879,   0.96366902)
(  0.77777778,   0.95735764)
(  0.76767677,   0.95068546)
(  0.75757576,   0.94369445)
(  0.74747475,   0.93642858)
(  0.73737374,   0.92893356)
(  0.72727273,   0.92125653)
(  0.71717172,   0.91344579)
(  0.70707071,   0.90555047)
(  0.69696970,   0.89762023)
(  0.68686869,   0.88970496)
(  0.67676768,   0.88185446)
(  0.66666667,   0.87411810)
(  0.65656566,   0.86654454)
(  0.64646465,   0.85918144)
(  0.63636364,   0.85207510)
(  0.62626263,   0.84527023)
(  0.61616162,   0.83880964)
(  0.60606061,   0.83273396)
(  0.59595960,   0.82708142)
(  0.58585859,   0.82188756)
(  0.57575758,   0.81718507)
(  0.56565657,   0.81300352)
(  0.55555556,   0.80936922)
(  0.54545455,   0.80630503)
(  0.53535354,   0.80383022)
(  0.52525253,   0.80196036)
(  0.51515152,   0.80070721)
(  0.50505051,   0.80007866)
(  0.49494949,   0.80007866)
(  0.48484848,   0.80070721)
(  0.47474747,   0.80196036)
(  0.46464646,   0.80383022)
(  0.45454545,   0.80630503)
(  0.44444444,   0.80936922)
(  0.43434343,   0.81300352)
(  0.42424242,   0.81718507)
(  0.41414141,   0.82188756)
(  0.40404040,   0.82708142)
(  0.39393939,   0.83273396)
(  0.38383838,   0.83880964)
(  0.37373737,   0.84527023)
(  0.36363636,   0.85207510)
(  0.35353535,   0.85918144)
(  0.34343434,   0.86654454)
(  0.33333333,   0.87411810)
(  0.32323232,   0.88185446)
(  0.31313131,   0.88970496)
(  0.30303030,   0.89762023)
(  0.29292929,   0.90555047)
(  0.28282828,   0.91344579)
(  0.27272727,   0.92125653)
(  0.26262626,   0.92893356)
(  0.25252525,   0.93642858)
(  0.24242424,   0.94369445)
(  0.23232323,   0.95068546)
(  0.22222222,   0.95735764)
(  0.21212121,   0.96366902)
(  0.20202020,   0.96957988)
(  0.19191919,   0.97505306)
(  0.18181818,   0.98005412)
(  0.17171717,   0.98455161)
(  0.16161616,   0.98851723)
(  0.15151515,   0.99192603)
(  0.14141414,   0.99475658)
(  0.13131313,   0.99699107)
(  0.12121212,   0.99861544)
(  0.11111111,   0.99961947)
(  0.10101010,   0.99999685)
(  0.09090909,   1.00000000)
(  0.08080808,   1.00000000)
(  0.07070707,   1.00000000)
(  0.06060606,   1.00000000)
(  0.05050505,   1.00000000)
(  0.04040404,   1.00000000)
(  0.03030303,   1.00000000)
(  0.02020202,   1.00000000)
(  0.01010101,   1.00000000)
(  0.00000000,   1.00000000)
(  0.00000000,   0.00000000)};

\addplot [thin, black, dashed, opacity=0.25, forget plot]
coordinates {
(  0.50000000,   0.00000000)
(  0.50000000,   0.80000000)};

\addplot [thick, color=blue]
coordinates {
(  0.00000000,   1.00000000)
(  0.00000000,   0.00000000)};\label{line:nozzle0:inflow}

\addplot [thick, color=black]
coordinates {
(  0.00000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:nozzle0:wall}

\addplot [thick, color=red]
coordinates {
(  1.00000000,   0.00000000)
(  1.00000000,   1.00000000)};\label{line:nozzle0:outflow}

\addplot [thick, color=black]
coordinates {
(  1.00000000,   1.00000000)
(  0.98989899,   1.00000000)
(  0.97979798,   1.00000000)
(  0.96969697,   1.00000000)
(  0.95959596,   1.00000000)
(  0.94949495,   1.00000000)
(  0.93939394,   1.00000000)
(  0.92929293,   1.00000000)
(  0.91919192,   1.00000000)
(  0.90909091,   1.00000000)
(  0.89898990,   0.99999685)
(  0.88888889,   0.99961947)
(  0.87878788,   0.99861544)
(  0.86868687,   0.99699107)
(  0.85858586,   0.99475658)
(  0.84848485,   0.99192603)
(  0.83838384,   0.98851723)
(  0.82828283,   0.98455161)
(  0.81818182,   0.98005412)
(  0.80808081,   0.97505306)
(  0.79797980,   0.96957988)
(  0.78787879,   0.96366902)
(  0.77777778,   0.95735764)
(  0.76767677,   0.95068546)
(  0.75757576,   0.94369445)
(  0.74747475,   0.93642858)
(  0.73737374,   0.92893356)
(  0.72727273,   0.92125653)
(  0.71717172,   0.91344579)
(  0.70707071,   0.90555047)
(  0.69696970,   0.89762023)
(  0.68686869,   0.88970496)
(  0.67676768,   0.88185446)
(  0.66666667,   0.87411810)
(  0.65656566,   0.86654454)
(  0.64646465,   0.85918144)
(  0.63636364,   0.85207510)
(  0.62626263,   0.84527023)
(  0.61616162,   0.83880964)
(  0.60606061,   0.83273396)
(  0.59595960,   0.82708142)
(  0.58585859,   0.82188756)
(  0.57575758,   0.81718507)
(  0.56565657,   0.81300352)
(  0.55555556,   0.80936922)
(  0.54545455,   0.80630503)
(  0.53535354,   0.80383022)
(  0.52525253,   0.80196036)
(  0.51515152,   0.80070721)
(  0.50505051,   0.80007866)
(  0.49494949,   0.80007866)
(  0.48484848,   0.80070721)
(  0.47474747,   0.80196036)
(  0.46464646,   0.80383022)
(  0.45454545,   0.80630503)
(  0.44444444,   0.80936922)
(  0.43434343,   0.81300352)
(  0.42424242,   0.81718507)
(  0.41414141,   0.82188756)
(  0.40404040,   0.82708142)
(  0.39393939,   0.83273396)
(  0.38383838,   0.83880964)
(  0.37373737,   0.84527023)
(  0.36363636,   0.85207510)
(  0.35353535,   0.85918144)
(  0.34343434,   0.86654454)
(  0.33333333,   0.87411810)
(  0.32323232,   0.88185446)
(  0.31313131,   0.88970496)
(  0.30303030,   0.89762023)
(  0.29292929,   0.90555047)
(  0.28282828,   0.91344579)
(  0.27272727,   0.92125653)
(  0.26262626,   0.92893356)
(  0.25252525,   0.93642858)
(  0.24242424,   0.94369445)
(  0.23232323,   0.95068546)
(  0.22222222,   0.95735764)
(  0.21212121,   0.96366902)
(  0.20202020,   0.96957988)
(  0.19191919,   0.97505306)
(  0.18181818,   0.98005412)
(  0.17171717,   0.98455161)
(  0.16161616,   0.98851723)
(  0.15151515,   0.99192603)
(  0.14141414,   0.99475658)
(  0.13131313,   0.99699107)
(  0.12121212,   0.99861544)
(  0.11111111,   0.99961947)
(  0.10101010,   0.99999685)
(  0.09090909,   1.00000000)
(  0.08080808,   1.00000000)
(  0.07070707,   1.00000000)
(  0.06060606,   1.00000000)
(  0.05050505,   1.00000000)
(  0.04040404,   1.00000000)
(  0.03030303,   1.00000000)
(  0.02020202,   1.00000000)
(  0.01010101,   1.00000000)
(  0.00000000,   1.00000000)};\label{line:nozzle0:wall}

\node[above]    at    (axis cs:0.25, 0.0) {$0.5$};
\node[above]    at    (axis cs:0.75, 0.0) {$0.5$};
\node[right]    at    (axis cs:0.0, 0.5) {$1$};
\node[right]    at    (axis cs:0.5, 0.4) {$0.8$};
\node[above]    at    (axis cs:0.5, 0.84) {$A(x)$};
\end{axis}
\end{tikzpicture}


==> tikz/nozzle_cnvg.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=1000,
    xmode=log,
    ymode=log,
    width=0.8\textwidth,
    height=0.5\textwidth,
    xlabel={Number of elements},
    ylabel={$L^1$ error}]

\addplot [black, solid, thick, mark=*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=6, select coords between index={0}{8}] {dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_midnode_p1.dev_from_mean.cnvg.dat}; \label{line:nozzle_cnvg:p1}
\addplot [black, solid, thin]
coordinates {
(4.000000e+00, 1.927106e-01)
(4.000000e+02, 2.223102e-05)}; \label{line:nozzle_cnvg:slp2}
% slope, corrcoeff = -1.96897303164 -0.998961392066

\addplot [red, solid, thick, mark=square*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=6, select coords between index={0}{8}] {dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_midnode_p2.dev_from_mean.cnvg.dat}; \label{line:nozzle_cnvg:p2}
\addplot [red, densely dashed, thin]
coordinates {
(4.000000e+00, 3.121176e-02)
(7.000000e+01, 1.384733e-05)}; \label{line:nozzle_cnvg:slp3}
% slope, corrcoeff = -2.69738505155 -0.99816488429

%\addplot [blue, solid, thick, mark=triangle*, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=6, select coords between index={0}{14}] {dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_midnode_p3.dev_from_mean.cnvg.dat}; \label{line:nozzle_cnvg:p3}

\addplot [blue, solid, thick, mark=x, mark size=2, only marks, mark options={solid}]  table[x index=0, y index=6, select coords between index={0}{5}] {dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_fvm_amr_cnvg.dat}; \label{line:nozzle_cnvg:fvm}

\end{axis}

\end{tikzpicture}


==> tikz/nozzle_midsweep.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
\begin{groupplot}[
    group style={
        group name=conv plots,
        group size=2 by 3,
        horizontal sep=2.4cm
    },
    %xmin=0.62, xmax=0.68,
    xtick={0.55, 0.56, 0.57, 0.58},
    xmin=0.545, xmax=0.58,
    width=8.0cm,
    height=5.0cm,
    unbounded coords=jump
]

\nextgroupplot[scaled y ticks=base 10:4,
               ymin=0, ymax=1.0e-4,
               ylabel={$f(\ubm(\phibold),\,\xbm(\phibold);\,0.0)$}]
\addplot [black, solid, thin, mark=*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p1.sweep.dat}; %\label{line:test__midsweep:p1}
\addplot [blue, solid, thin, mark=square*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p2.sweep.dat}; %\label{line:test__midsweep:p2}
\addplot [red, solid, thin, mark=triangle*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=1] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p3.sweep.dat}; %\label{line:test__midsweep:p3}
\addplot [black, solid, mark=*, mark size=2, only marks, mark options={fill=gray}]
coordinates {
(0.575,0)};
\addplot [black, solid, mark=*, mark size=2, only marks]
coordinates {
(0.55,0)};
\addplot [black, dashed, thin]
coordinates {
(  0.56330598831916401,  0)
(  0.56330598831916401,  1e-4)};

\nextgroupplot[scaled y ticks=base 10:1,
               ymin=0, ymax=2.2e-1,
               ylabel={$f(\ubm(\phibold),\,\xbm(\phibold);\,0.0)$}]
\addplot [black, solid, thin, mark=*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p1.sweep.dat}; %\label{line:test__midsweep:p1}
\addplot [blue, solid, thin, mark=square*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p2.sweep.dat}; %\label{line:test__midsweep:p2}
\addplot [red, solid, thin, mark=triangle*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=2] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p3.sweep.dat}; %\label{line:test__midsweep:p3}
\addplot [black, solid, mark=*, mark size=2, only marks, mark options={fill=gray}]
coordinates {  
(0.575,0)};
\addplot [black, solid, mark=*, mark size=2, only marks]
coordinates {
(0.55,0)};
\addplot [black, dashed, thin]
coordinates {
(  0.56330598831916401,  0) 
(  0.56330598831916401,  2.2e-1)};

\nextgroupplot[scaled y ticks=base 10:1,
               ymin=0, ymax=5,
               ylabel={$f(\ubm(\phibold),\,\xbm(\phibold);\,0.0)$}]
\addplot [black, solid, thin, mark=*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p1.sweep.dat}; %\label{line:test__midsweep:p1}
\addplot [blue, solid, thin, mark=square*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p2.sweep.dat}; %\label{line:test__midsweep:p2}
\addplot [red, solid, thin, mark=triangle*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=3] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p3.sweep.dat}; %\label{line:test__midsweep:p3}
\addplot [black, solid, mark=*, mark size=2, only marks, mark options={fill=gray}]
coordinates {
(0.575,0)};
\addplot [black, solid, mark=*, mark size=2, only marks]
coordinates {
(0.55,0)};
\addplot [black, dashed, thin]
coordinates {
(  0.56330598831916401,  0)
(  0.56330598831916401,  5.0)};

\nextgroupplot[scaled y ticks=base 10:1,
               ymin=0.0, ymax=0.5,
               ylabel={$f(\ubm(\phibold),\,\xbm(\phibold);\,0.0)$}]
\addplot [black, solid, thin, mark=*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p1.sweep.dat}; %\label{line:test__midsweep:p1}
\addplot [blue, solid, thin, mark=square*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p2.sweep.dat}; %\label{line:test__midsweep:p2}
\addplot [red, solid, thin, mark=triangle*, mark size=1, mark options={solid}, mark repeat={8}]  table[x index=0, y index=5] {dat/nozzle_Mi0p4_Mo0p43_T0p755_epslm1em07_midnode_nel0040_p3.sweep.dat}; %\label{line:test__midsweep:p3}
\addplot [black, solid, mark=*, mark size=2, only marks, mark options={fill=gray}]
coordinates {
(0.575,0)};
\addplot [black, solid, mark=*, mark size=2, only marks]
coordinates {
(0.55,0)};
\addplot [black, dashed, thin]
coordinates {
(  0.56330598831916401,  0)
(  0.56330598831916401,  0.5)};

\end{groupplot}
\end{tikzpicture}


==> tikz/nozzle_trkplt.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.65cm,
        vertical sep=0.65cm
    },
    xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0,
    %xtick={0,0.25,0.5,0.75,1},
    %ytick={-1,-0.5,0,0.5,1},
    width=6.0cm,
    height=4.0cm
]

\nextgroupplot[xticklabels={,,}]
\input{dat/nozzle_exact.tikz} \label{line:nozzle_trkplt:exsln}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0008_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/nozzle_exact.tikz}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0016_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xticklabels={,,}, yticklabels={,,}]
\input{dat/nozzle_exact.tikz}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0032_p1.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}


\nextgroupplot[xlabel={$x$}]
\input{dat/nozzle_exact.tikz}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0008_p2.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/nozzle_exact.tikz}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0016_p2.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\nextgroupplot[xlabel={$x$}, yticklabels={,,}]
\input{dat/nozzle_exact.tikz}
\input{dat/nozzle_Mi0p4_Mo0p45_T0p8_epslm1em07_xskel_nel0032_p2.dev_from_mean.dev_from_unifmsh_0p1.trkplt.tikz}

\end{groupplot}
\end{tikzpicture}


==> tikz/param_1dof_1d.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
xmin=-0.2,
ymin=-0.2,
ymax=0.95,
xmax=1.7]
\addplot [solid, forget plot]
coordinates {
(  0.00000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.80000000,   0.00000000)
(  1.00000000,   0.00000000)};

\addplot [red, forget plot]
coordinates {
(  0.40000000,   0.00000000)};

\addplot [solid, mark options={solid}, mark=*, mark size=3, only marks, mark size=2]
coordinates {
(  0.00000000,   0.00000000)
(  0.20000000,   0.00000000)
(  0.40000000,   0.00000000)
(  0.60000000,   0.00000000)
(  0.80000000,   0.00000000)
(  1.00000000,   0.00000000)};\label{line:mshparam_1dof_1d:other_nodes}

\addplot [mark options={solid}, mark=*, mark size=3, red, only marks, mark size=2]
coordinates {
(  0.40000000,   0.00000000)};\label{line:mshparam_1dof_1d:phi_node}

\addplot [solid, forget plot]
coordinates {
(  0.00000000,   0.25000000)
(  0.25000000,   0.25000000)
(  0.50000000,   0.25000000)
(  0.66666667,   0.25000000)
(  0.83333333,   0.25000000)
(  1.00000000,   0.25000000)};

\addplot [red, forget plot]
coordinates {
(  0.50000000,   0.25000000)};

\addplot [solid, mark options={solid}, mark=*, mark size=3, only marks, mark size=2]
coordinates {
(  0.00000000,   0.25000000)
(  0.25000000,   0.25000000)
(  0.50000000,   0.25000000)
(  0.66666667,   0.25000000)
(  0.83333333,   0.25000000)
(  1.00000000,   0.25000000)};\label{line:mshparam_1dof_1d:other_nodes}

\addplot [mark options={solid}, mark=*, mark size=3, red, only marks, mark size=2]
coordinates {
(  0.50000000,   0.25000000)};\label{line:mshparam_1dof_1d:phi_node}

\addplot [solid, forget plot]
coordinates {
(  0.00000000,   0.50000000)
(  0.17500000,   0.50000000)
(  0.35000000,   0.50000000)
(  0.56666667,   0.50000000)
(  0.78333333,   0.50000000)
(  1.00000000,   0.50000000)};

\addplot [red, forget plot]
coordinates {
(  0.35000000,   0.50000000)};

\addplot [solid, mark options={solid}, mark=*, mark size=3, only marks, mark size=2]
coordinates {
(  0.00000000,   0.50000000)
(  0.17500000,   0.50000000)
(  0.35000000,   0.50000000)
(  0.56666667,   0.50000000)
(  0.78333333,   0.50000000)
(  1.00000000,   0.50000000)};\label{line:mshparam_1dof_1d:other_nodes}

\addplot [mark options={solid}, mark=*, mark size=3, red, only marks, mark size=2]
coordinates {
(  0.35000000,   0.50000000)};\label{line:mshparam_1dof_1d:phi_node}

\addplot [solid, forget plot]
coordinates {
(  0.00000000,   0.75000000)
(  0.32500000,   0.75000000)
(  0.65000000,   0.75000000)
(  0.76666667,   0.75000000)
(  0.88333333,   0.75000000)
(  1.00000000,   0.75000000)};

\addplot [red, forget plot]
coordinates {
(  0.65000000,   0.75000000)};

\addplot [solid, mark options={solid}, mark=*, mark size=3, only marks, mark size=2]
coordinates {
(  0.00000000,   0.75000000)
(  0.32500000,   0.75000000)
(  0.65000000,   0.75000000)
(  0.76666667,   0.75000000)
(  0.88333333,   0.75000000)
(  1.00000000,   0.75000000)};\label{line:mshparam_1dof_1d:other_nodes}

\addplot [mark options={solid}, mark=*, mark size=3, red, only marks, mark size=2]
coordinates {
(  0.65000000,   0.75000000)};\label{line:mshparam_1dof_1d:phi_node}

\addplot [dashed, black]
coordinates {
(  0.50000000,   0.00000000)
(  0.50000000,   0.75000000)};\label{line:mshparam_1dof_1d:xshk}

\addplot [solid, gray]
coordinates {
(  0.40000000,   0.00000000)
(  0.40000000,   0.75000000)};\label{line:mshparam_1dof_1d:xloc}

\node[below]    at    (axis cs:0.0, -0.02) {$x_l$};
\node[below]    at    (axis cs:1.0, -0.02) {$x_r$};
\draw [->] plot coordinates {(axis cs:1.06, 0.0) (axis cs:1.14, 0.0)
};

\node[right]    at    (axis cs:1.14, 0.0) {$X$};
\draw [->] plot coordinates {(axis cs:1.06, 0.25) (axis cs:1.14, 0.25)
};

\node[right]    at    (axis cs:1.14, 0.25) {$x$};
\draw [->] plot coordinates {(axis cs:1.06, 0.5) (axis cs:1.14, 0.5)
};

\node[right]    at    (axis cs:1.14, 0.5) {$x$};
\draw [->] plot coordinates {(axis cs:1.06, 0.75) (axis cs:1.14, 0.75)
};

\node[right]    at    (axis cs:1.14, 0.75) {$x$};
\end{axis}
\end{tikzpicture}

==> tikz/param_1dof_2d.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={ 
        group size=2 by 2,
        horizontal sep=1.3cm
    },
    enlargelimits=false,
    axis on top, axis equal image,
    xmin=0, xmax=1, ymin=0, ymax=1,
    width=0.4\textwidth,
]

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {{img/l2proj2d_midnode.param1d.config0}.png};
\addplot [solid, red, mark options={solid}, mark=*, mark size=0.75, only marks]
coordinates {
(  0.4,   0.0)
(  0.4,   0.1)
(  0.4,   0.2)
(  0.4,   0.3)
(  0.4,   0.4)
(  0.4,   0.5)
(  0.4,   0.6)
(  0.4,   0.7)
(  0.4,   0.8)
(  0.4,   0.9)
(  0.4,   1.0)}; \label{line:mshparam_1dof_2d:phi_node}
\addplot [dashed, black, thin]
coordinates {
(0.5, 0.0)
(0.5, 1.0)}; \label{line:mshparam_1dof_2d:xshk}
\addplot [solid, gray, thin]
coordinates {
(0.4, 0.0)
(0.4, 1.0)}; \label{line:mshparam_1dof_2d:xloc}

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {{img/l2proj2d_midnode.param1d.config1}.png};
\addplot [solid, red, mark options={solid}, mark=*, mark size=0.75, only marks]
coordinates {
(  0.5,   0.0)
(  0.5,   0.1)
(  0.5,   0.2)
(  0.5,   0.3)
(  0.5,   0.4)
(  0.5,   0.5)
(  0.5,   0.6)
(  0.5,   0.7)
(  0.5,   0.8)
(  0.5,   0.9)
(  0.5,   1.0)};
\addplot [dashed, black, thin]
coordinates {
(0.5, 0.0)
(0.5, 1.0)};
\addplot [solid, gray, thin]
coordinates {
(0.4, 0.0)
(0.4, 1.0)};

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {{img/l2proj2d_midnode.param1d.config2}.png};
\addplot [solid, red, mark options={solid}, mark=*, mark size=0.75, only marks]
coordinates {
(  0.35,   0.0)
(  0.35,   0.1)
(  0.35,   0.2)
(  0.35,   0.3)
(  0.35,   0.4)
(  0.35,   0.5)
(  0.35,   0.6)
(  0.35,   0.7)
(  0.35,   0.8)
(  0.35,   0.9)
(  0.35,   1.0)};
\addplot [dashed, black, thin]
coordinates {
(0.5, 0.0)
(0.5, 1.0)};
\addplot [solid, gray, thin]
coordinates {
(0.4, 0.0)
(0.4, 1.0)};

\nextgroupplot
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {{img/l2proj2d_midnode.param1d.config3}.png};
\addplot [solid, red, mark options={solid}, mark=*, mark size=0.75, only marks]
coordinates {
(  0.65,   0.0)
(  0.65,   0.1)
(  0.65,   0.2)
(  0.65,   0.3)
(  0.65,   0.4)
(  0.65,   0.5)
(  0.65,   0.6)
(  0.65,   0.7)
(  0.65,   0.8)
(  0.65,   0.9)
(  0.65,   1.0)};
\addplot [dashed, black, thin]
coordinates {
(0.5, 0.0)
(0.5, 1.0)};
\addplot [solid, gray, thin]
coordinates {
(0.4, 0.0)
(0.4, 1.0)};
\end{groupplot}

\end{tikzpicture}

